An Assessment of HR Diagram Constraints on Ages and Age Spreads in Star-Forming Regions and Young Clusters

Pre-main sequence evolutionary theory is not well-calibrated to observations. With care, the observed quantities can be converted into effective temperature and luminosity (i.e. the Hertzsprung-Russell diagram) which the theoretical calculations also predict as a function of stellar mass and age. For a sample of nearby young stellar clusters and associations ranging in age from <1 Myr to >100 Myr, we have tested the loci of luminosity as a function of effective temperature against various sets of predicted pre-main sequence isochrones. As we found in Hillenbrand & White (2004) which tested stellar masses, here for the stellar ages there are two conclusions: some evolutionary calculations fare better than others in reproducing the empirical sequences, and systematic differences between all pre-main sequence evolutionary calculations and the data are apparent. We also simulate hypothetical clusters of varying star formation history and compare the resulting HR diagram predictions to observed clusters. Our efforts are directed towards quantitative assessment of **apparent** luminosity spreads in star forming regions and young clusters, which are often erroneously interpreted as **true** luminosity spreads indicative of **true** age spreads.

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

